Aperture effects on the oxygen abundance determinations from CALIFA data

This paper aims at providing aperture corrections for emission lines in a sample of spiral galaxies from the Calar Alto Legacy Integral Field Area Survey (CALIFA) database. In particular, we explore the behavior of the log([OIII]5007/Hbeta)/([NII]6583/Halpha) (O3N2) and log[NII]6583/Halpha (N2) flux ratios since they are closely connected to different empirical calibrations of the oxygen abundances in star forming galaxies. We compute median growth curves of Halpha, Halpha/Hbeta, O3N2 and N2 up to 2.5R_50 and 1.5 disk R_eff. The growth curves simulate the effect of observing galaxies through apertures of varying radii. The median growth curve of the Halpha/Hbeta ratio monotonically decreases from the center towards larger radii, showing for small apertures a maximum value of ~10% larger than the integrated one. The median growth curve of N2 shows a similar behavior, decreasing from the center towards larger radii. No strong dependence is seen with the inclination, morphological type and stellar mass for these growth curves. Finally, the median growth curve of O3N2 increases monotonically with radius. However, at small radii it shows systematically higher values for galaxies of earlier morphological types and for high stellar mass galaxies. Applying our aperture corrections to a sample of galaxies from the SDSS survey at 0.02<=z<=0.3 shows that the average difference between fiber-based and aperture corrected oxygen abundances, for different galaxy stellar mass and redshift ranges, reaches typically to ~11%, depending on the abundance calibration used. This average difference is found to be systematically biased, though still within the typical uncertainties of oxygen abundances derived from empirical calibrations. Caution must be exercised when using observations of galaxies for small radii (e.g. below 0.5R_eff) given the high dispersion shown around the median growth curves.

==> (inline-0) <==
\begin{tabular}{ccccc}
\tableline\tableline
$r$/\rp & \xhap & $\sigma$(\xhap) & \xhap & $\sigma$(\xhap) \\    % table heading 
        & \multicolumn{2}{c}{(IP13)} & \multicolumn{2}{c}{(This work)} \\
\tableline
0.3 & 0.091 & 0.074 & 0.085 & 0.060 \\
0.5 & 0.194 & 0.119 & 0.182 & 0.102 \\
0.7 & 0.301 & 0.156 & 0.283 & 0.126 \\
0.9 & 0.419 & 0.158 & 0.397 & 0.132 \\
1.1 & 0.530 & 0.146 & 0.506 & 0.134 \\
1.3 & 0.629 & 0.130 & 0.620 & 0.121 \\
1.5 & 0.718 & 0.117 & 0.715 & 0.121 \\
1.7 & 0.798 & 0.101 & 0.801 & 0.104 \\
1.9 & 0.854 & 0.079 & 0.865 & 0.078 \\
2.1 & 0.917 & 0.070 & 0.920 & 0.050 \\
2.3 & 0.961 & 0.039 & 0.965 & 0.027 \\
\tableline
\end{tabular}
\begin{tabular}{llll}
\tableline\tableline
\multicolumn{2}{c}{$S_{50}$} & \multicolumn{2}{c}{$S_{\rm eff}$} \\
\tableline
Initial sample & 402 & Initial sample & 394$\dagger$ \\
Excluding Es and S0s & 301 & Excluding Es and S0s & 296 \\
Excluding AGNs & 212 & Excluding AGNs & 208 \\
\rp~$\leq 14.4$'' & 171 & \re~$\leq 24$'' & 138 \\
$f$(H$\alpha$)~$\ge 0$, $\sigma$(H$\alpha$)/$f$(H$\alpha$)~$\le 0.333$ & 165 & $f$(H$\alpha$)~$\ge 0$, $\sigma$(H$\alpha$)/$f$(H$\alpha$)~$\le 0.333$ & 133 \\
\tableline
\end{tabular}
\begin{tabular}{ccc}
\tableline\tableline
 & $S_{50}$ & $S_{\rm eff}$ \\
\tableline
$\langle \log M^{*}/M_{\odot} \rangle$ & 10.25 & 10.25 \\
$\langle$\rp $\rangle$ ('')          & 11.04 & \\
$\langle$\re $\rangle$ ('')          &       & 20.31 \\
Sa$+$Sab$+$Sb$+$Sbc & 107 & 85 \\
Sc$+$Scd$+$Sd$+$Sdm$+$Sm & 85 & 48 \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccc}
\tableline\tableline
$r$/\rp & \multicolumn{3}{c}{Sa-Sbc} & \multicolumn{3}{c}{Sc-Sdm}  & \multicolumn{3}{c}{All}\\    % table heading 
        & $-\sigma$ & \xhap & $+\sigma$ & $-\sigma$ & \xhap & $+\sigma$ & $-\sigma$ & \xhap & $+\sigma$ \\
\tableline
    0.00 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000  &    0.000 &    0.000 &    0.000 \\
    0.10 &    0.007 &    0.021 &    0.066 &    0.009 &    0.018 &    0.032  &    0.008 &    0.020 &    0.057 \\
    0.20 &    0.022 &    0.046 &    0.131 &    0.027 &    0.045 &    0.073  &    0.024 &    0.046 &    0.114 \\
    0.30 &    0.040 &    0.082 &    0.200 &    0.053 &    0.086 &    0.135  &    0.049 &    0.085 &    0.169 \\
    0.40 &    0.072 &    0.130 &    0.262 &    0.084 &    0.132 &    0.213  &    0.077 &    0.130 &    0.246 \\
    0.50 &    0.105 &    0.182 &    0.333 &    0.128 &    0.187 &    0.284  &    0.111 &    0.182 &    0.316 \\
    0.60 &    0.140 &    0.226 &    0.388 &    0.165 &    0.244 &    0.361  &    0.148 &    0.237 &    0.375 \\
    0.70 &    0.176 &    0.282 &    0.456 &    0.212 &    0.297 &    0.435  &    0.193 &    0.283 &    0.445 \\
    0.80 &    0.223 &    0.335 &    0.515 &    0.273 &    0.358 &    0.488  &    0.244 &    0.340 &    0.505 \\
    0.90 &    0.264 &    0.386 &    0.560 &    0.327 &    0.423 &    0.542  &    0.288 &    0.397 &    0.553 \\
    1.00 &    0.312 &    0.441 &    0.610 &    0.371 &    0.484 &    0.608  &    0.329 &    0.454 &    0.609 \\
    1.10 &    0.354 &    0.491 &    0.653 &    0.419 &    0.543 &    0.669  &    0.385 &    0.506 &    0.654 \\
    1.20 &    0.408 &    0.545 &    0.693 &    0.480 &    0.594 &    0.718  &    0.449 &    0.567 &    0.697 \\
    1.30 &    0.457 &    0.606 &    0.731 &    0.544 &    0.638 &    0.770  &    0.504 &    0.620 &    0.746 \\
    1.40 &    0.498 &    0.662 &    0.775 &    0.607 &    0.687 &    0.818  &    0.552 &    0.673 &    0.789 \\
    1.50 &    0.545 &    0.703 &    0.809 &    0.663 &    0.743 &    0.858  &    0.592 &    0.715 &    0.833 \\
    1.60 &    0.583 &    0.737 &    0.838 &    0.698 &    0.788 &    0.884  &    0.645 &    0.759 &    0.862 \\
    1.70 &    0.641 &    0.780 &    0.873 &    0.729 &    0.829 &    0.907  &    0.682 &    0.801 &    0.890 \\
    1.80 &    0.701 &    0.820 &    0.902 &    0.777 &    0.863 &    0.927  &    0.727 &    0.834 &    0.912 \\
    1.90 &    0.747 &    0.853 &    0.923 &    0.815 &    0.898 &    0.937  &    0.773 &    0.865 &    0.930 \\
    2.00 &    0.798 &    0.890 &    0.941 &    0.848 &    0.918 &    0.953  &    0.817 &    0.895 &    0.944 \\
    2.10 &    0.850 &    0.915 &    0.958 &    0.880 &    0.939 &    0.967  &    0.861 &    0.920 &    0.961 \\
    2.20 &    0.891 &    0.940 &    0.971 &    0.913 &    0.957 &    0.982  &    0.899 &    0.943 &    0.975 \\
    2.30 &    0.928 &    0.961 &    0.984 &    0.943 &    0.973 &    0.991  &    0.934 &    0.965 &    0.988 \\
    2.40 &    0.965 &    0.983 &    0.993 &    0.973 &    0.987 &    0.996  &    0.968 &    0.984 &    0.995 \\
    2.50 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000  &    1.000 &    1.000 &    1.000 \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccc}
\tableline\tableline
$r$/\re & \multicolumn{3}{c}{Sa-Sbc} & \multicolumn{3}{c}{Sc-Sdm}  & \multicolumn{3}{c}{All} \\    % table heading 
        & $-\sigma$ & \xhae & $+\sigma$ & $-\sigma$ & \xhae & $+\sigma$  $-\sigma$ & \xhae & $+\sigma$ \\
\tableline
    0.00 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000  &    0.000 &    0.000 &    0.000 \\
    0.10 &    0.016 &    0.038 &    0.142 &    0.018 &    0.040 &    0.080  &    0.017 &    0.039 &    0.107 \\
    0.20 &    0.049 &    0.109 &    0.237 &    0.057 &    0.100 &    0.189  &    0.054 &    0.107 &    0.227 \\
    0.30 &    0.103 &    0.210 &    0.364 &    0.113 &    0.184 &    0.310  &    0.103 &    0.195 &    0.335 \\
    0.40 &    0.173 &    0.284 &    0.471 &    0.189 &    0.271 &    0.425  &    0.177 &    0.280 &    0.457 \\
    0.50 &    0.254 &    0.388 &    0.589 &    0.264 &    0.365 &    0.531  &    0.256 &    0.385 &    0.561 \\
    0.60 &    0.337 &    0.478 &    0.670 &    0.333 &    0.455 &    0.623  &    0.336 &    0.468 &    0.664 \\
    0.70 &    0.427 &    0.577 &    0.724 &    0.403 &    0.535 &    0.728  &    0.417 &    0.568 &    0.727 \\
    0.80 &    0.536 &    0.658 &    0.781 &    0.505 &    0.634 &    0.804  &    0.535 &    0.655 &    0.782 \\
    0.90 &    0.613 &    0.715 &    0.834 &    0.583 &    0.735 &    0.869  &    0.612 &    0.722 &    0.835 \\
    1.00 &    0.700 &    0.785 &    0.880 &    0.669 &    0.799 &    0.896  &    0.684 &    0.794 &    0.889 \\
    1.10 &    0.775 &    0.853 &    0.922 &    0.750 &    0.848 &    0.934  &    0.769 &    0.851 &    0.925 \\
    1.20 &    0.845 &    0.905 &    0.945 &    0.828 &    0.897 &    0.967  &    0.842 &    0.902 &    0.958 \\
    1.30 &    0.901 &    0.940 &    0.976 &    0.905 &    0.939 &    0.984  &    0.903 &    0.940 &    0.981 \\
    1.40 &    0.956 &    0.972 &    0.991 &    0.956 &    0.977 &    0.994  &    0.956 &    0.974 &    0.992 \\
    1.50 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000  &    1.000 &    1.000 &    1.000 \\
\tableline
\end{tabular}
\begin{tabular}{ccccccc}
\tableline\tableline
$r$/\rp & \multicolumn{3}{c}{$\log M^{*} \leq 10.3$} & \multicolumn{3}{c}{$\log M^{*} > 10.3$} \\    % table heading 
        & $-\sigma$ & \xhap & $+\sigma$ & $-\sigma$ & \xhap & $+\sigma$ \\
\tableline
    0.00 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 \\
    0.10 &    0.009 &    0.020 &    0.039 &    0.007 &    0.020 &    0.066 \\
    0.20 &    0.027 &    0.046 &    0.083 &    0.021 &    0.048 &    0.132 \\
    0.30 &    0.052 &    0.085 &    0.146 &    0.039 &    0.084 &    0.202 \\
    0.40 &    0.083 &    0.133 &    0.231 &    0.070 &    0.130 &    0.263 \\
    0.50 &    0.120 &    0.186 &    0.298 &    0.104 &    0.182 &    0.331 \\
    0.60 &    0.164 &    0.237 &    0.372 &    0.138 &    0.231 &    0.379 \\
    0.70 &    0.211 &    0.286 &    0.455 &    0.175 &    0.281 &    0.421 \\
    0.80 &    0.260 &    0.352 &    0.516 &    0.218 &    0.338 &    0.483 \\
    0.90 &    0.309 &    0.412 &    0.564 &    0.254 &    0.389 &    0.547 \\
    1.00 &    0.363 &    0.463 &    0.629 &    0.309 &    0.443 &    0.593 \\
    1.10 &    0.420 &    0.515 &    0.694 &    0.347 &    0.496 &    0.649 \\
    1.20 &    0.478 &    0.579 &    0.731 &    0.401 &    0.562 &    0.687 \\
    1.30 &    0.532 &    0.624 &    0.766 &    0.444 &    0.617 &    0.729 \\
    1.40 &    0.587 &    0.679 &    0.818 &    0.491 &    0.668 &    0.764 \\
    1.50 &    0.630 &    0.725 &    0.856 &    0.545 &    0.707 &    0.804 \\
    1.60 &    0.658 &    0.769 &    0.883 &    0.583 &    0.752 &    0.837 \\
    1.70 &    0.710 &    0.822 &    0.906 &    0.634 &    0.794 &    0.872 \\
    1.80 &    0.743 &    0.852 &    0.927 &    0.695 &    0.829 &    0.897 \\
    1.90 &    0.796 &    0.884 &    0.941 &    0.746 &    0.862 &    0.920 \\
    2.00 &    0.834 &    0.907 &    0.955 &    0.797 &    0.891 &    0.938 \\
    2.10 &    0.867 &    0.928 &    0.970 &    0.849 &    0.919 &    0.956 \\
    2.20 &    0.903 &    0.947 &    0.981 &    0.891 &    0.943 &    0.971 \\
    2.30 &    0.939 &    0.965 &    0.989 &    0.929 &    0.965 &    0.984 \\
    2.40 &    0.970 &    0.984 &    0.995 &    0.964 &    0.984 &    0.994 \\
    2.50 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 \\
\tableline
\end{tabular}
\begin{tabular}{ccccccc}
\tableline\tableline
$r$/\re & \multicolumn{3}{c}{$\log M^{*} \leq 10.3$} & \multicolumn{3}{c}{$\log M^{*} > 10.3$} \\    % table heading 
        & $-\sigma$ & \xhae & $+\sigma$ & $-\sigma$ & \xhae & $+\sigma$ \\
\tableline
    0.00 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 \\
    0.10 &    0.019 &    0.040 &    0.091 &    0.016 &    0.035 &    0.114 \\
    0.20 &    0.057 &    0.110 &    0.229 &    0.046 &    0.096 &    0.226 \\
    0.30 &    0.116 &    0.203 &    0.375 &    0.103 &    0.180 &    0.332 \\
    0.40 &    0.191 &    0.293 &    0.464 &    0.165 &    0.263 &    0.452 \\
    0.50 &    0.273 &    0.404 &    0.587 &    0.235 &    0.366 &    0.557 \\
    0.60 &    0.357 &    0.498 &    0.667 &    0.322 &    0.465 &    0.638 \\
    0.70 &    0.441 &    0.590 &    0.732 &    0.415 &    0.561 &    0.718 \\
    0.80 &    0.525 &    0.657 &    0.815 &    0.536 &    0.643 &    0.775 \\
    0.90 &    0.612 &    0.744 &    0.871 &    0.612 &    0.713 &    0.831 \\
    1.00 &    0.683 &    0.803 &    0.905 &    0.685 &    0.784 &    0.867 \\
    1.10 &    0.768 &    0.851 &    0.933 &    0.771 &    0.850 &    0.922 \\
    1.20 &    0.841 &    0.906 &    0.966 &    0.843 &    0.898 &    0.938 \\
    1.30 &    0.903 &    0.946 &    0.982 &    0.902 &    0.938 &    0.970 \\
    1.40 &    0.956 &    0.977 &    0.994 &    0.957 &    0.973 &    0.990 \\
    1.50 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccc}
\tableline\tableline
$r$/\rp & \multicolumn{3}{c}{Sa-Sbc} & \multicolumn{3}{c}{Sc-Sdm}  & \multicolumn{3}{c}{All} \\    % table heading 
        & $-\sigma$ & \xhahbp & $+\sigma$ & $-\sigma$ & \xhahbp & $+\sigma$  & $-\sigma$ & \xhahbp & $+\sigma$ \\
\tableline
    0.00 &    1.006 &    1.144 &    1.391 &    0.965 &    1.087 &    1.234  &    0.992 &    1.123 &    1.333 \\
    0.10 &    0.996 &    1.153 &    1.404 &    0.962 &    1.092 &    1.244  &    0.985 &    1.123 &    1.351 \\
    0.20 &    0.998 &    1.149 &    1.399 &    0.964 &    1.094 &    1.241  &    0.984 &    1.126 &    1.352 \\
    0.30 &    1.010 &    1.153 &    1.369 &    0.987 &    1.092 &    1.233  &    0.993 &    1.118 &    1.328 \\
    0.40 &    1.007 &    1.132 &    1.304 &    0.995 &    1.079 &    1.220  &    0.996 &    1.104 &    1.284 \\
    0.50 &    0.992 &    1.113 &    1.260 &    0.994 &    1.059 &    1.200  &    0.993 &    1.083 &    1.234 \\
    0.60 &    0.977 &    1.108 &    1.240 &    0.998 &    1.045 &    1.188  &    0.993 &    1.070 &    1.221 \\
    0.70 &    0.973 &    1.099 &    1.220 &    1.007 &    1.044 &    1.154  &    0.977 &    1.072 &    1.207 \\
    0.80 &    0.952 &    1.086 &    1.191 &    0.993 &    1.036 &    1.147  &    0.972 &    1.061 &    1.175 \\
    0.90 &    0.944 &    1.069 &    1.166 &    0.980 &    1.035 &    1.117  &    0.972 &    1.055 &    1.162 \\
    1.00 &    0.956 &    1.059 &    1.147 &    0.970 &    1.036 &    1.104  &    0.960 &    1.041 &    1.143 \\
    1.10 &    0.966 &    1.049 &    1.138 &    0.972 &    1.025 &    1.099  &    0.968 &    1.034 &    1.131 \\
    1.20 &    0.967 &    1.037 &    1.126 &    0.975 &    1.016 &    1.096  &    0.972 &    1.027 &    1.120 \\
    1.30 &    0.969 &    1.034 &    1.128 &    0.966 &    1.014 &    1.079  &    0.968 &    1.023 &    1.109 \\
    1.40 &    0.966 &    1.033 &    1.121 &    0.958 &    1.010 &    1.078  &    0.963 &    1.024 &    1.109 \\
    1.50 &    0.953 &    1.028 &    1.106 &    0.964 &    1.006 &    1.070  &    0.959 &    1.022 &    1.087 \\
    1.60 &    0.952 &    1.026 &    1.092 &    0.968 &    1.004 &    1.050  &    0.960 &    1.016 &    1.084 \\
    1.70 &    0.960 &    1.018 &    1.079 &    0.959 &    1.002 &    1.039  &    0.959 &    1.012 &    1.071 \\
    1.80 &    0.960 &    1.016 &    1.078 &    0.953 &    0.999 &    1.043  &    0.958 &    1.011 &    1.059 \\
    1.90 &    0.972 &    1.014 &    1.070 &    0.951 &    0.999 &    1.046  &    0.964 &    1.007 &    1.064 \\
    2.00 &    0.977 &    1.015 &    1.058 &    0.958 &    0.998 &    1.051  &    0.972 &    1.010 &    1.052 \\
    2.10 &    0.982 &    1.014 &    1.046 &    0.966 &    1.001 &    1.038  &    0.972 &    1.010 &    1.046 \\
    2.20 &    0.982 &    1.009 &    1.037 &    0.969 &    1.001 &    1.034  &    0.975 &    1.007 &    1.037 \\
    2.30 &    0.986 &    1.007 &    1.029 &    0.970 &    1.000 &    1.024  &    0.980 &    1.005 &    1.025 \\
    2.40 &    0.992 &    1.002 &    1.016 &    0.986 &    0.999 &    1.015  &    0.990 &    1.001 &    1.016 \\
    2.50 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000  &    1.000 &    1.000 &    1.000 \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccc}
\tableline\tableline
$r$/\re & \multicolumn{3}{c}{Sa-Sbc} & \multicolumn{3}{c}{Sc-Sdm}  & \multicolumn{3}{c}{All} \\    % table heading 
        & $-\sigma$ & \xhahbe & $+\sigma$ & $-\sigma$ & \xhahbe & $+\sigma$  & $-\sigma$ & \xhahbe & $+\sigma$ \\
\tableline
    0.00 &    0.968 &    1.114 &    1.369 &    0.940 &    1.101 &    1.196  &    0.965 &    1.109 &    1.320 \\
    0.10 &    0.974 &    1.116 &    1.387 &    0.933 &    1.102 &    1.192  &    0.958 &    1.110 &    1.330 \\
    0.20 &    0.966 &    1.110 &    1.311 &    0.941 &    1.093 &    1.208  &    0.954 &    1.104 &    1.295 \\
    0.30 &    0.968 &    1.085 &    1.216 &    0.974 &    1.067 &    1.210  &    0.969 &    1.076 &    1.213 \\
    0.40 &    0.963 &    1.080 &    1.201 &    0.965 &    1.047 &    1.123  &    0.965 &    1.064 &    1.180 \\
    0.50 &    0.981 &    1.064 &    1.173 &    0.970 &    1.044 &    1.107  &    0.975 &    1.055 &    1.140 \\
    0.60 &    0.969 &    1.058 &    1.149 &    0.961 &    1.034 &    1.092  &    0.965 &    1.041 &    1.137 \\
    0.70 &    0.960 &    1.044 &    1.134 &    0.953 &    1.022 &    1.091  &    0.957 &    1.032 &    1.129 \\
    0.80 &    0.965 &    1.041 &    1.112 &    0.947 &    1.014 &    1.101  &    0.959 &    1.021 &    1.109 \\
    0.90 &    0.957 &    1.032 &    1.116 &    0.952 &    1.015 &    1.060  &    0.953 &    1.019 &    1.110 \\
    1.00 &    0.963 &    1.026 &    1.092 &    0.970 &    1.007 &    1.067  &    0.965 &    1.016 &    1.085 \\
    1.10 &    0.955 &    1.018 &    1.086 &    0.954 &    1.009 &    1.055  &    0.955 &    1.012 &    1.076 \\
    1.20 &    0.956 &    1.018 &    1.069 &    0.961 &    1.004 &    1.058  &    0.960 &    1.009 &    1.068 \\
    1.30 &    0.964 &    1.008 &    1.058 &    0.967 &    1.000 &    1.042  &    0.964 &    1.005 &    1.053 \\
    1.40 &    0.980 &    1.005 &    1.033 &    0.983 &    1.001 &    1.021  &    0.982 &    1.002 &    1.025 \\
    1.50 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000  &    1.000 &    1.000 &    1.000 \\
\tableline
\end{tabular}
\begin{tabular}{ccccccc}
\tableline\tableline
$r$/\rp & \multicolumn{3}{c}{$\log M^{*} \leq 10.3$} & \multicolumn{3}{c}{$\log M^{*} > 10.3$} \\    % table heading 
        & $-\sigma$ & \xhahbp & $+\sigma$ & $-\sigma$ & \xhahbp & $+\sigma$ \\
\tableline
    0.00 &    0.989 &    1.102 &    1.257 &    1.005 &    1.178 &    1.441 \\
    0.10 &    0.981 &    1.100 &    1.267 &    0.998 &    1.181 &    1.461 \\
    0.20 &    0.982 &    1.101 &    1.263 &    1.000 &    1.181 &    1.461 \\
    0.30 &    0.993 &    1.101 &    1.255 &    1.003 &    1.167 &    1.430 \\
    0.40 &    0.996 &    1.081 &    1.216 &    1.005 &    1.149 &    1.340 \\
    0.50 &    0.995 &    1.063 &    1.199 &    0.992 &    1.124 &    1.287 \\
    0.60 &    0.999 &    1.046 &    1.197 &    0.969 &    1.117 &    1.257 \\
    0.70 &    0.985 &    1.047 &    1.175 &    0.972 &    1.104 &    1.233 \\
    0.80 &    0.980 &    1.040 &    1.158 &    0.953 &    1.098 &    1.229 \\
    0.90 &    0.977 &    1.040 &    1.134 &    0.954 &    1.075 &    1.214 \\
    1.00 &    0.969 &    1.037 &    1.129 &    0.958 &    1.062 &    1.182 \\
    1.10 &    0.968 &    1.029 &    1.111 &    0.969 &    1.057 &    1.160 \\
    1.20 &    0.963 &    1.021 &    1.105 &    0.981 &    1.041 &    1.150 \\
    1.30 &    0.961 &    1.014 &    1.090 &    0.977 &    1.041 &    1.138 \\
    1.40 &    0.957 &    1.014 &    1.082 &    0.967 &    1.038 &    1.126 \\
    1.50 &    0.961 &    1.011 &    1.079 &    0.953 &    1.036 &    1.109 \\
    1.60 &    0.960 &    1.011 &    1.054 &    0.961 &    1.032 &    1.092 \\
    1.70 &    0.958 &    1.003 &    1.048 &    0.965 &    1.025 &    1.091 \\
    1.80 &    0.948 &    1.002 &    1.045 &    0.965 &    1.022 &    1.079 \\
    1.90 &    0.952 &    1.000 &    1.044 &    0.976 &    1.020 &    1.088 \\
    2.00 &    0.958 &    1.000 &    1.044 &    0.979 &    1.022 &    1.068 \\
    2.10 &    0.966 &    1.002 &    1.037 &    0.982 &    1.017 &    1.049 \\
    2.20 &    0.969 &    1.002 &    1.036 &    0.981 &    1.011 &    1.040 \\
    2.30 &    0.971 &    1.001 &    1.024 &    0.984 &    1.008 &    1.030 \\
    2.40 &    0.987 &    1.000 &    1.014 &    0.993 &    1.002 &    1.016 \\
    2.50 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 \\
\tableline
\end{tabular}
\begin{tabular}{ccccccc}
\tableline\tableline
$r$/\re & \multicolumn{3}{c}{$\log M^{*} \leq 10.3$} & \multicolumn{3}{c}{$\log M^{*} > 10.3$} \\    % table heading 
        & $-\sigma$ & \xhahbe & $+\sigma$ & $-\sigma$ & \xhahbe & $+\sigma$ \\
\tableline
    0.00 &    0.941 &    1.094 &    1.226 &    0.969 &    1.145 &    1.370 \\
    0.10 &    0.941 &    1.099 &    1.239 &    0.975 &    1.146 &    1.393 \\
    0.20 &    0.941 &    1.084 &    1.219 &    0.984 &    1.126 &    1.320 \\
    0.30 &    0.964 &    1.057 &    1.203 &    0.995 &    1.096 &    1.232 \\
    0.40 &    0.956 &    1.047 &    1.144 &    0.979 &    1.090 &    1.210 \\
    0.50 &    0.973 &    1.044 &    1.115 &    0.981 &    1.073 &    1.179 \\
    0.60 &    0.963 &    1.036 &    1.093 &    0.968 &    1.064 &    1.166 \\
    0.70 &    0.956 &    1.030 &    1.093 &    0.959 &    1.039 &    1.145 \\
    0.80 &    0.958 &    1.020 &    1.102 &    0.959 &    1.023 &    1.122 \\
    0.90 &    0.962 &    1.018 &    1.102 &    0.952 &    1.023 &    1.117 \\
    1.00 &    0.971 &    1.016 &    1.080 &    0.962 &    1.020 &    1.097 \\
    1.10 &    0.967 &    1.010 &    1.071 &    0.952 &    1.018 &    1.093 \\
    1.20 &    0.959 &    1.009 &    1.065 &    0.960 &    1.009 &    1.069 \\
    1.30 &    0.972 &    1.004 &    1.051 &    0.958 &    1.006 &    1.054 \\
    1.40 &    0.986 &    1.003 &    1.025 &    0.977 &    1.002 &    1.028 \\
    1.50 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 &    1.000 \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccc}
\tableline\tableline
$r$/\rp & \multicolumn{3}{c}{Sa-Sbc} & \multicolumn{3}{c}{Sc-Sdm}  & \multicolumn{3}{c}{All} \\    % table heading 
        & $-\sigma$ & \xnhap & $+\sigma$ & $-\sigma$ & \xnhap & $+\sigma$  & $-\sigma$ & \xnhap & $+\sigma$ \\
\tableline
    0.00 &    0.005 &    0.075 &    0.249 &    0.031 &    0.087 &    0.152  &    0.006 &    0.081 &    0.221 \\
    0.10 &    0.006 &    0.074 &    0.254 &    0.032 &    0.091 &    0.148  &    0.008 &    0.082 &    0.223 \\
    0.20 &    0.006 &    0.074 &    0.255 &    0.033 &    0.090 &    0.151  &    0.008 &    0.082 &    0.223 \\
    0.30 &    0.004 &    0.072 &    0.248 &    0.034 &    0.082 &    0.165  &    0.007 &    0.080 &    0.200 \\
    0.40 &    0.001 &    0.072 &    0.226 &    0.034 &    0.072 &    0.163  &    0.004 &    0.072 &    0.189 \\
    0.50 &    0.000 &    0.064 &    0.196 &    0.028 &    0.062 &    0.143  &    0.005 &    0.063 &    0.160 \\
    0.60 &    0.001 &    0.053 &    0.179 &    0.010 &    0.058 &    0.118  &    0.006 &    0.056 &    0.129 \\
    0.70 &   -0.003 &    0.042 &    0.161 &    0.009 &    0.054 &    0.094  &    0.004 &    0.044 &    0.124 \\
    0.80 &   -0.008 &    0.036 &    0.127 &    0.010 &    0.051 &    0.087  &   -0.000 &    0.039 &    0.114 \\
    0.90 &   -0.011 &    0.030 &    0.113 &    0.010 &    0.044 &    0.080  &   -0.002 &    0.034 &    0.101 \\
    1.00 &   -0.010 &    0.025 &    0.102 &    0.006 &    0.042 &    0.075  &    0.002 &    0.031 &    0.090 \\
    1.10 &   -0.005 &    0.024 &    0.092 &    0.004 &    0.043 &    0.070  &    0.002 &    0.028 &    0.077 \\
    1.20 &   -0.005 &    0.022 &    0.083 &    0.003 &    0.039 &    0.068  &   -0.002 &    0.025 &    0.072 \\
    1.30 &   -0.004 &    0.019 &    0.070 &    0.001 &    0.032 &    0.067  &   -0.002 &    0.022 &    0.069 \\
    1.40 &   -0.005 &    0.018 &    0.059 &    0.000 &    0.025 &    0.060  &   -0.002 &    0.019 &    0.059 \\
    1.50 &   -0.005 &    0.016 &    0.049 &    0.001 &    0.019 &    0.054  &   -0.002 &    0.016 &    0.050 \\
    1.60 &   -0.002 &    0.012 &    0.039 &    0.000 &    0.013 &    0.048  &   -0.001 &    0.013 &    0.041 \\
    1.70 &   -0.003 &    0.011 &    0.033 &   -0.000 &    0.010 &    0.036  &   -0.002 &    0.011 &    0.035 \\
    1.80 &   -0.002 &    0.009 &    0.023 &   -0.001 &    0.008 &    0.030  &   -0.002 &    0.008 &    0.024 \\
    1.90 &   -0.001 &    0.007 &    0.019 &   -0.000 &    0.007 &    0.026  &   -0.001 &    0.007 &    0.021 \\
    2.00 &   -0.002 &    0.005 &    0.017 &   -0.004 &    0.006 &    0.021  &   -0.003 &    0.006 &    0.019 \\
    2.10 &   -0.004 &    0.004 &    0.014 &   -0.005 &    0.005 &    0.019  &   -0.004 &    0.005 &    0.014 \\
    2.20 &   -0.002 &    0.003 &    0.010 &   -0.004 &    0.003 &    0.017  &   -0.003 &    0.003 &    0.011 \\
    2.30 &   -0.002 &    0.002 &    0.008 &   -0.003 &    0.002 &    0.009  &   -0.002 &    0.002 &    0.008 \\
    2.40 &   -0.001 &    0.001 &    0.004 &   -0.001 &    0.001 &    0.003  &   -0.001 &    0.001 &    0.004 \\
    2.50 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000  &    0.000 &    0.000 &    0.000 \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccc}
\tableline\tableline
$r$/\re & \multicolumn{3}{c}{Sa-Sbc} & \multicolumn{3}{c}{Sc-Sdm}  & \multicolumn{3}{c}{All} \\    % table heading 
        & $-\sigma$ & \xnhae & $+\sigma$ & $-\sigma$ & \xnhae & $+\sigma$  & $-\sigma$ & \xnhae & $+\sigma$ \\
\tableline
    0.00 &    0.008 &    0.073 &    0.252 &    0.004 &    0.066 &    0.149  &    0.006 &    0.072 &    0.170 \\
    0.10 &    0.007 &    0.076 &    0.259 &    0.005 &    0.074 &    0.150  &    0.006 &    0.075 &    0.178 \\
    0.20 &    0.008 &    0.068 &    0.236 &    0.001 &    0.062 &    0.141  &    0.005 &    0.064 &    0.171 \\
    0.30 &    0.002 &    0.052 &    0.169 &   -0.005 &    0.049 &    0.120  &    0.001 &    0.051 &    0.150 \\
    0.40 &   -0.006 &    0.045 &    0.127 &   -0.007 &    0.044 &    0.093  &   -0.006 &    0.044 &    0.104 \\
    0.50 &   -0.010 &    0.032 &    0.102 &   -0.004 &    0.039 &    0.083  &   -0.008 &    0.033 &    0.092 \\
    0.60 &   -0.010 &    0.023 &    0.074 &    0.001 &    0.036 &    0.073  &   -0.007 &    0.029 &    0.074 \\
    0.70 &   -0.009 &    0.020 &    0.063 &    0.001 &    0.030 &    0.065  &   -0.008 &    0.021 &    0.064 \\
    0.80 &   -0.008 &    0.017 &    0.048 &   -0.007 &    0.022 &    0.056  &   -0.007 &    0.017 &    0.051 \\
    0.90 &   -0.008 &    0.016 &    0.034 &   -0.008 &    0.018 &    0.054  &   -0.008 &    0.016 &    0.041 \\
    1.00 &   -0.005 &    0.012 &    0.030 &   -0.008 &    0.013 &    0.041  &   -0.006 &    0.013 &    0.032 \\
    1.10 &   -0.003 &    0.009 &    0.024 &   -0.005 &    0.009 &    0.035  &   -0.004 &    0.009 &    0.026 \\
    1.20 &   -0.004 &    0.005 &    0.017 &   -0.003 &    0.006 &    0.022  &   -0.003 &    0.006 &    0.017 \\
    1.30 &   -0.002 &    0.003 &    0.010 &   -0.001 &    0.003 &    0.014  &   -0.002 &    0.003 &    0.012 \\
    1.40 &   -0.001 &    0.002 &    0.006 &   -0.001 &    0.002 &    0.007  &   -0.001 &    0.002 &    0.006 \\
    1.50 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000  &    0.000 &    0.000 &    0.000 \\
\tableline
\end{tabular}
\begin{tabular}{ccccccc}
\tableline\tableline
$r$/\rp & \multicolumn{3}{c}{$\log M^{*} \leq 10.3$} & \multicolumn{3}{c}{$\log M^{*} > 10.3$} \\    % table heading 
        & $-\sigma$ & \xnhap & $+\sigma$ & $-\sigma$ & \xnhap & $+\sigma$ \\
\tableline
    0.00 &    0.006 &    0.075 &    0.145 &    0.013 &    0.081 &    0.258 \\
    0.10 &    0.003 &    0.076 &    0.147 &    0.014 &    0.085 &    0.266 \\
    0.20 &    0.004 &    0.076 &    0.146 &    0.014 &    0.083 &    0.269 \\
    0.30 &    0.004 &    0.075 &    0.141 &    0.014 &    0.084 &    0.264 \\
    0.40 &    0.008 &    0.064 &    0.132 &    0.002 &    0.083 &    0.249 \\
    0.50 &    0.005 &    0.057 &    0.129 &    0.004 &    0.071 &    0.218 \\
    0.60 &    0.004 &    0.047 &    0.120 &    0.008 &    0.059 &    0.191 \\
    0.70 &   -0.003 &    0.041 &    0.096 &    0.007 &    0.050 &    0.167 \\
    0.80 &   -0.002 &    0.038 &    0.088 &    0.003 &    0.042 &    0.138 \\
    0.90 &   -0.003 &    0.035 &    0.080 &    0.002 &    0.033 &    0.122 \\
    1.00 &    0.001 &    0.033 &    0.072 &    0.002 &    0.031 &    0.111 \\
    1.10 &    0.001 &    0.030 &    0.065 &    0.001 &    0.027 &    0.099 \\
    1.20 &    0.001 &    0.027 &    0.063 &   -0.007 &    0.023 &    0.083 \\
    1.30 &   -0.000 &    0.023 &    0.057 &   -0.006 &    0.020 &    0.069 \\
    1.40 &   -0.001 &    0.019 &    0.052 &   -0.005 &    0.018 &    0.059 \\
    1.50 &   -0.001 &    0.016 &    0.051 &   -0.006 &    0.017 &    0.050 \\
    1.60 &   -0.001 &    0.013 &    0.041 &   -0.001 &    0.015 &    0.042 \\
    1.70 &   -0.002 &    0.010 &    0.033 &   -0.005 &    0.013 &    0.035 \\
    1.80 &   -0.001 &    0.008 &    0.024 &   -0.004 &    0.010 &    0.029 \\
    1.90 &   -0.001 &    0.006 &    0.020 &   -0.002 &    0.008 &    0.024 \\
    2.00 &   -0.002 &    0.006 &    0.016 &   -0.003 &    0.006 &    0.019 \\
    2.10 &   -0.003 &    0.005 &    0.013 &   -0.005 &    0.004 &    0.016 \\
    2.20 &   -0.002 &    0.003 &    0.010 &   -0.003 &    0.003 &    0.012 \\
    2.30 &   -0.002 &    0.002 &    0.007 &   -0.002 &    0.002 &    0.008 \\
    2.40 &   -0.001 &    0.001 &    0.004 &   -0.001 &    0.001 &    0.004 \\
    2.50 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 \\
\tableline
\end{tabular}
\begin{tabular}{ccccccc}
\tableline\tableline
$r$/\re & \multicolumn{3}{c}{$\log M^{*} \leq 10.3$} & \multicolumn{3}{c}{$\log M^{*} > 10.3$ } \\    % table heading 
        & $-\sigma$ & \xnhae & $+\sigma$ & $-\sigma$ & \xnhae & $+\sigma$ \\
\tableline
    0.00 &    0.003 &    0.068 &    0.148 &    0.009 &    0.077 &    0.293 \\
    0.10 &    0.003 &    0.073 &    0.151 &    0.007 &    0.078 &    0.300 \\
    0.20 &    0.004 &    0.058 &    0.134 &    0.008 &    0.077 &    0.249 \\
    0.30 &    0.000 &    0.049 &    0.113 &   -0.000 &    0.056 &    0.188 \\
    0.40 &   -0.005 &    0.044 &    0.092 &   -0.008 &    0.042 &    0.131 \\
    0.50 &   -0.002 &    0.039 &    0.085 &   -0.012 &    0.029 &    0.101 \\
    0.60 &    0.003 &    0.033 &    0.074 &   -0.012 &    0.020 &    0.074 \\
    0.70 &    0.003 &    0.030 &    0.065 &   -0.012 &    0.019 &    0.064 \\
    0.80 &   -0.002 &    0.022 &    0.055 &   -0.010 &    0.015 &    0.048 \\
    0.90 &   -0.005 &    0.017 &    0.051 &   -0.009 &    0.013 &    0.031 \\
    1.00 &   -0.003 &    0.015 &    0.039 &   -0.007 &    0.012 &    0.026 \\
    1.10 &   -0.001 &    0.010 &    0.034 &   -0.006 &    0.008 &    0.019 \\
    1.20 &   -0.002 &    0.006 &    0.023 &   -0.005 &    0.005 &    0.014 \\
    1.30 &   -0.001 &    0.004 &    0.016 &   -0.003 &    0.002 &    0.008 \\
    1.40 &   -0.001 &    0.002 &    0.007 &   -0.001 &    0.001 &    0.005 \\
    1.50 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccc}
\tableline\tableline
$r$/\rp & \multicolumn{3}{c}{Sa-Sbc} & \multicolumn{3}{c}{Sc-Sdm}  & \multicolumn{3}{c}{All} \\    % table heading 
        & $-\sigma$ & \xonp & $+\sigma$ & $-\sigma$ & \xonp & $+\sigma$  & $-\sigma$ & \xonp & $+\sigma$ \\
\tableline
    0.00 &   -0.275 &   -0.091 &    0.083 &   -0.459 &   -0.234 &   -0.084  &   -0.368 &   -0.127 &    0.063 \\
    0.10 &   -0.269 &   -0.098 &    0.090 &   -0.459 &   -0.254 &   -0.080  &   -0.385 &   -0.133 &    0.061 \\
    0.20 &   -0.274 &   -0.095 &    0.092 &   -0.465 &   -0.250 &   -0.080  &   -0.379 &   -0.128 &    0.060 \\
    0.30 &   -0.268 &   -0.081 &    0.085 &   -0.448 &   -0.225 &   -0.088  &   -0.348 &   -0.123 &    0.063 \\
    0.40 &   -0.241 &   -0.089 &    0.077 &   -0.415 &   -0.196 &   -0.100  &   -0.299 &   -0.125 &    0.061 \\
    0.50 &   -0.217 &   -0.080 &    0.078 &   -0.371 &   -0.199 &   -0.066  &   -0.251 &   -0.111 &    0.052 \\
    0.60 &   -0.196 &   -0.073 &    0.064 &   -0.333 &   -0.172 &   -0.058  &   -0.225 &   -0.094 &    0.044 \\
    0.70 &   -0.194 &   -0.067 &    0.053 &   -0.304 &   -0.140 &   -0.046  &   -0.210 &   -0.089 &    0.030 \\
    0.80 &   -0.193 &   -0.060 &    0.038 &   -0.280 &   -0.133 &   -0.034  &   -0.208 &   -0.078 &    0.022 \\
    0.90 &   -0.182 &   -0.067 &    0.033 &   -0.252 &   -0.118 &   -0.038  &   -0.208 &   -0.074 &    0.019 \\
    1.00 &   -0.175 &   -0.062 &    0.024 &   -0.222 &   -0.102 &   -0.053  &   -0.195 &   -0.069 &    0.013 \\
    1.10 &   -0.166 &   -0.058 &    0.023 &   -0.206 &   -0.093 &   -0.052  &   -0.182 &   -0.073 &    0.008 \\
    1.20 &   -0.153 &   -0.055 &    0.018 &   -0.188 &   -0.089 &   -0.051  &   -0.167 &   -0.069 &   -0.002 \\
    1.30 &   -0.139 &   -0.049 &    0.009 &   -0.171 &   -0.070 &   -0.040  &   -0.156 &   -0.061 &   -0.003 \\
    1.40 &   -0.125 &   -0.050 &    0.007 &   -0.167 &   -0.055 &   -0.026  &   -0.128 &   -0.051 &   -0.006 \\
    1.50 &   -0.114 &   -0.046 &    0.003 &   -0.128 &   -0.047 &   -0.017  &   -0.117 &   -0.047 &   -0.002 \\
    1.60 &   -0.105 &   -0.039 &    0.001 &   -0.095 &   -0.043 &   -0.011  &   -0.096 &   -0.040 &   -0.003 \\
    1.70 &   -0.094 &   -0.032 &   -0.000 &   -0.082 &   -0.040 &   -0.003  &   -0.087 &   -0.032 &   -0.001 \\
    1.80 &   -0.077 &   -0.029 &    0.002 &   -0.075 &   -0.027 &   -0.001  &   -0.075 &   -0.028 &    0.001 \\
    1.90 &   -0.067 &   -0.025 &    0.004 &   -0.068 &   -0.019 &   -0.001  &   -0.068 &   -0.024 &    0.003 \\
    2.00 &   -0.055 &   -0.021 &    0.005 &   -0.063 &   -0.009 &   -0.001  &   -0.057 &   -0.020 &    0.004 \\
    2.10 &   -0.046 &   -0.017 &    0.003 &   -0.054 &   -0.006 &    0.002  &   -0.048 &   -0.016 &    0.003 \\
    2.20 &   -0.040 &   -0.011 &    0.003 &   -0.042 &   -0.007 &    0.003  &   -0.040 &   -0.011 &    0.003 \\
    2.30 &   -0.029 &   -0.008 &    0.005 &   -0.025 &   -0.007 &    0.004  &   -0.026 &   -0.008 &    0.004 \\
    2.40 &   -0.013 &   -0.005 &    0.001 &   -0.012 &   -0.004 &    0.002  &   -0.013 &   -0.004 &    0.002 \\
    2.50 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000  &    0.000 &    0.000 &    0.000 \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccc}
\tableline\tableline
$r$/\re & \multicolumn{3}{c}{Sa-Sbc} & \multicolumn{3}{c}{Sc-Sdm}  & \multicolumn{3}{c}{All} \\    % table heading 
        & $-\sigma$ & \xone & $+\sigma$ & $-\sigma$ & \xone & $+\sigma$  & $-\sigma$ & \xone & $+\sigma$ \\
\tableline
    0.00 &   -0.291 &   -0.092 &    0.154 &   -0.434 &   -0.214 &   -0.082  &   -0.338 &   -0.140 &    0.072 \\
    0.10 &   -0.300 &   -0.093 &    0.157 &   -0.452 &   -0.224 &   -0.081  &   -0.355 &   -0.145 &    0.071 \\
    0.20 &   -0.278 &   -0.079 &    0.146 &   -0.422 &   -0.204 &   -0.085  &   -0.310 &   -0.137 &    0.081 \\
    0.30 &   -0.258 &   -0.093 &    0.103 &   -0.396 &   -0.186 &   -0.079  &   -0.264 &   -0.117 &    0.074 \\
    0.40 &   -0.229 &   -0.067 &    0.093 &   -0.324 &   -0.155 &   -0.058  &   -0.234 &   -0.101 &    0.020 \\
    0.50 &   -0.201 &   -0.065 &    0.051 &   -0.278 &   -0.123 &   -0.061  &   -0.213 &   -0.091 &    0.009 \\
    0.60 &   -0.189 &   -0.063 &    0.057 &   -0.219 &   -0.095 &   -0.057  &   -0.192 &   -0.081 &   -0.016 \\
    0.70 &   -0.166 &   -0.070 &    0.025 &   -0.184 &   -0.086 &   -0.043  &   -0.172 &   -0.079 &   -0.001 \\
    0.80 &   -0.152 &   -0.070 &    0.004 &   -0.153 &   -0.081 &   -0.014  &   -0.152 &   -0.070 &    0.003 \\
    0.90 &   -0.123 &   -0.067 &    0.014 &   -0.120 &   -0.063 &    0.005  &   -0.123 &   -0.065 &    0.010 \\
    1.00 &   -0.104 &   -0.056 &    0.015 &   -0.104 &   -0.048 &   -0.007  &   -0.102 &   -0.050 &    0.005 \\
    1.10 &   -0.088 &   -0.038 &    0.011 &   -0.077 &   -0.028 &   -0.008  &   -0.085 &   -0.035 &    0.000 \\
    1.20 &   -0.058 &   -0.028 &    0.001 &   -0.047 &   -0.023 &   -0.005  &   -0.057 &   -0.024 &   -0.003 \\
    1.30 &   -0.034 &   -0.015 &    0.008 &   -0.051 &   -0.011 &    0.000  &   -0.036 &   -0.014 &    0.004 \\
    1.40 &   -0.020 &   -0.007 &    0.014 &   -0.016 &   -0.006 &    0.001  &   -0.020 &   -0.006 &    0.007 \\
    1.50 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000  &    0.000 &    0.000 &    0.000 \\
\tableline
\end{tabular}
\begin{tabular}{ccccccc}
\tableline\tableline
$r$/\rp & \multicolumn{3}{c}{$\log M^{*} \leq 10.3$} & \multicolumn{3}{c}{$\log M^{*} > 10.3$} \\    % table heading 
        & $-\sigma$ & \xonp & $+\sigma$ & $-\sigma$ & \xonp & $+\sigma$ \\
\tableline
    0.00 &   -0.445 &   -0.228 &   -0.024 &   -0.203 &   -0.055 &    0.139 \\
    0.10 &   -0.459 &   -0.237 &   -0.021 &   -0.209 &   -0.059 &    0.146 \\
    0.20 &   -0.462 &   -0.232 &   -0.022 &   -0.204 &   -0.059 &    0.144 \\
    0.30 &   -0.437 &   -0.215 &   -0.004 &   -0.199 &   -0.050 &    0.134 \\
    0.40 &   -0.403 &   -0.196 &   -0.018 &   -0.196 &   -0.057 &    0.120 \\
    0.50 &   -0.362 &   -0.188 &   -0.042 &   -0.187 &   -0.038 &    0.117 \\
    0.60 &   -0.333 &   -0.157 &   -0.023 &   -0.173 &   -0.026 &    0.087 \\
    0.70 &   -0.307 &   -0.131 &   -0.010 &   -0.179 &   -0.037 &    0.074 \\
    0.80 &   -0.283 &   -0.111 &   -0.027 &   -0.186 &   -0.044 &    0.044 \\
    0.90 &   -0.255 &   -0.107 &   -0.031 &   -0.172 &   -0.045 &    0.042 \\
    1.00 &   -0.221 &   -0.097 &   -0.028 &   -0.158 &   -0.055 &    0.027 \\
    1.10 &   -0.204 &   -0.089 &   -0.024 &   -0.153 &   -0.051 &    0.024 \\
    1.20 &   -0.190 &   -0.078 &   -0.026 &   -0.151 &   -0.049 &    0.018 \\
    1.30 &   -0.174 &   -0.065 &   -0.029 &   -0.135 &   -0.047 &    0.010 \\
    1.40 &   -0.148 &   -0.055 &   -0.025 &   -0.121 &   -0.046 &    0.007 \\
    1.50 &   -0.125 &   -0.049 &   -0.013 &   -0.108 &   -0.045 &    0.008 \\
    1.60 &   -0.111 &   -0.043 &   -0.006 &   -0.095 &   -0.039 &    0.009 \\
    1.70 &   -0.100 &   -0.040 &   -0.006 &   -0.084 &   -0.032 &    0.012 \\
    1.80 &   -0.086 &   -0.030 &   -0.010 &   -0.074 &   -0.026 &    0.005 \\
    1.90 &   -0.073 &   -0.028 &   -0.004 &   -0.062 &   -0.021 &    0.006 \\
    2.00 &   -0.065 &   -0.022 &   -0.001 &   -0.050 &   -0.017 &    0.006 \\
    2.10 &   -0.052 &   -0.017 &    0.003 &   -0.044 &   -0.015 &    0.003 \\
    2.20 &   -0.042 &   -0.011 &    0.002 &   -0.039 &   -0.010 &    0.004 \\
    2.30 &   -0.026 &   -0.007 &    0.003 &   -0.030 &   -0.008 &    0.006 \\
    2.40 &   -0.013 &   -0.004 &    0.002 &   -0.014 &   -0.005 &    0.001 \\
    2.50 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 \\
\tableline
\end{tabular}
\begin{tabular}{ccccccc}
\tableline\tableline
 $r$/\re & \multicolumn{3}{c}{$\log M^{*} \leq 10.3$} & \multicolumn{3}{c}{$\log M^{*} > 10.3$} \\    % table heading 
         & $-\sigma$ & \xone & $+\sigma$ & $-\sigma$ & \xone & $+\sigma$ \\
\tableline
    0.00 &   -0.407 &   -0.215 &    0.005 &   -0.177 &   -0.059 &    0.171 \\
    0.10 &   -0.427 &   -0.236 &    0.008 &   -0.189 &   -0.064 &    0.178 \\
    0.20 &   -0.407 &   -0.211 &    0.004 &   -0.177 &   -0.058 &    0.176 \\
    0.30 &   -0.347 &   -0.185 &    0.009 &   -0.161 &   -0.053 &    0.121 \\
    0.40 &   -0.314 &   -0.151 &   -0.027 &   -0.173 &   -0.054 &    0.098 \\
    0.50 &   -0.276 &   -0.125 &   -0.032 &   -0.157 &   -0.050 &    0.073 \\
    0.60 &   -0.221 &   -0.102 &   -0.041 &   -0.169 &   -0.058 &    0.058 \\
    0.70 &   -0.206 &   -0.098 &   -0.025 &   -0.159 &   -0.064 &    0.027 \\
    0.80 &   -0.157 &   -0.088 &    0.002 &   -0.130 &   -0.063 &    0.004 \\
    0.90 &   -0.124 &   -0.068 &    0.014 &   -0.111 &   -0.044 &    0.004 \\
    1.00 &   -0.121 &   -0.053 &    0.004 &   -0.094 &   -0.042 &    0.012 \\
    1.10 &   -0.084 &   -0.033 &   -0.000 &   -0.084 &   -0.035 &   -0.000 \\
    1.20 &   -0.056 &   -0.024 &   -0.003 &   -0.059 &   -0.029 &   -0.002 \\
    1.30 &   -0.045 &   -0.013 &    0.004 &   -0.034 &   -0.014 &    0.005 \\
    1.40 &   -0.018 &   -0.007 &    0.009 &   -0.020 &   -0.005 &    0.006 \\
    1.50 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 &    0.000 \\
\tableline
\end{tabular}
\begin{tabular}{lcrrrrrr}
\tableline\tableline
 Aperture & Selection & $a_{0}$ & $a_{1}$ & $a_{2}$ & $a_{3}$ & $a_{4}$ & $a_{5}$ \\
 correction & criterion & & & & & & \\
\tableline
\xhap & All    & 0.0000 &   0.1599  &  0.5027 &  $-$0.2276 &   0.0167 &      0.0037 \\
      & Sa-Sbc & 0.0000 &   0.1588  &  0.5059 &  $-$0.2649 &   0.0459 &   $-$0.0022 \\
      & Sc-Sdm & 0.0000 &   0.1192  &  0.6799 &  $-$0.3951 &   0.0812 &  $-$0.0056 \\
      & $\log M^{*}/M_{\odot} \leq 10.3$ & 0.0000 &   0.1661 &   0.4937 &  $-$0.2044 &   0.0024 &  0.0061 \\
      & $10.3 \leq \log M^{*}/M_{\odot}$ & 0.0000 &   0.1691 &   0.4630 &  $-$0.1956 &  0.0079 &   0.0044 \\
\hline
\xhahbp & All    & 1.1253 &  0.0274 &  $-$0.3125 &   0.2959 &  $-$0.1091 &   0.0143 \\
        & Sa-Sbc & 1.1453 &  0.1087 &  $-$0.4826 &   0.4127 &  $-$0.1432 &   0.0179 \\
        & Sc-Sdm & 1.0912 &  0.0346 &  $-$0.2795 &   0.2680 & $-$0.1026 &   0.0142 \\
      & $\log M^{*}/M_{\odot} \leq 10.3$ & 1.1053 &  $-$0.0108 &  $-$0.2144 &   0.2275 &  $-$0.0916 &   0.0132 \\
      & $10.3 \leq \log M^{*}/M_{\odot}$ & 1.1801 &  0.0548 &  $-$0.4810 &   0.4594 &  $-$0.1721 &   0.0229 \\
\hline
\xnhap & All    & 0.0812 &   0.0477 &  $-$0.2779 &   0.2715 &  $-$0.1075 &  0.0153 \\
       & Sa-Sbc & 0.0809 &   0.0843 &  $-$0.3771 &   0.3646 &  $-$0.1439 &   0.0204 \\
       & Sc-Sdm & 0.0923 &  $-$0.0394 &  $-$0.0350 &   0.0353 &  $-$0.0137 &   0.0021 \\
      & $\log M^{*}/M_{\odot} \leq 10.3$ & 0.0769 &  0.0129 &  $-$0.1737 &   0.1749 &  $-$0.0705 &   0.0102 \\
      & $10.3 \leq \log M^{*}/M_{\odot}$ & 0.1021 &   0.0944 &  $-$0.4838 &   0.4857 &  $-$0.1957 &   0.0281 \\
\hline
\xonp & All    & $-$0.1299 &  $-$0.0366 & 0.2645 & $-$0.2624 &  0.1092 & $-$0.0164 \\
      & Sa-Sbc & $-$0.0947 &  0.0003 &   0.1096 &  $-$0.1220 &   0.0561 &  $-$0.0090 \\
      & Sc-Sdm & $-$0.2433 &  $-$0.0711 &   0.5757 &  $-$0.5465 &   0.2132 &  $-$0.0304 \\
      & $\log M^{*}/M_{\odot} \leq 10.3$ & $-$0.2318 &  $-$0.0840 &   0.6316 &  $-$0.6166 &   0.2423 &  $-$0.0342 \\
      & $10.3 \leq \log M^{*}/M_{\odot}$ & $-$0.0616 &  0.0597 &   $-$0.0420 &  $-$0.0329 &   0.0401 &  $-$0.0090 \\
\hline
\xhae & All    & 0.0000 &   0.2469 &   1.8195 &  $-$1.9620 &   0.8182 &  $-$0.1297 \\
      & Sa-Sbc & 0.0000 &   0.2338 &   2.0857 &  $-$2.6054 &   1.3520 &  $-$0.2758 \\
      & Sc-Sdm & 0.0000 &   0.3275 &   1.0776 &  $-$0.4843 &  $-$0.2743 &   0.1458 \\
      & $\log M^{*}/M_{\odot} \leq 10.3$ & 0.0000 &   0.1685  &  2.4921 &  $-$3.2276 &   1.7208 &  $-$0.3527 \\
      & $10.3 \leq \log M^{*}/M_{\odot}$ & 0.0000 &   0.1504  &  2.0411 &  $-$2.1685 &   0.9098 &  $-$0.1455 \\
\hline
\xhahbe & All    & 1.1100 &   0.0648 &  $-$0.8553 &   1.3690 &  $-$0.8714 &   0.1986 \\
        & Sa-Sbc & 1.1153 &   0.0497 &  $-$0.6904 &   1.0995 &  $-$0.7145 &   0.1672 \\
        & Sc-Sdm & 1.1027 &   0.0477 &  $-$0.8742 &   1.5044 &  $-$1.0126 &   0.2426 \\
      & $\log M^{*}/M_{\odot} \leq 10.3$ & 1.0977 &  $-$0.0051 &  $-$0.6129  &  1.1462 &  $-$0.8099 &   0.2003 \\
      & $10.3 \leq \log M^{*}/M_{\odot}$ & 1.1474 &  $-$0.0245 &  $-$0.5907 &   0.8897 &  $-$0.5065 &   0.1027 \\
\hline
\xnhae & All    & 0.0729  &  0.0320 &  $-$0.5459 &   0.9304 &  $-$0.6278 &   0.1508 \\
       & Sa-Sbc & 0.0771  &  0.0762 &  $-$0.7109 &   1.1317 &  $-$0.7310 &   0.1698 \\
       & Sc-Sdm & 0.0690 &   0.0123 &  $-$0.3467 &   0.5777 &  $-$0.3970 &   0.0991 \\
      & $\log M^{*}/M_{\odot} \leq 10.3$ & 0.0706 &   $-$0.0218 &  $-$0.2287 &   0.4115 &  $-$0.2904 &   0.0735 \\
      & $10.3 \leq \log M^{*}/M_{\odot}$ & 0.0837 &   0.1841 &  $-$1.3430 &   2.2246 &  $-$1.4944  &  0.3581 \\
\hline
\xone & All    & $-$0.1420 &  $-$0.0977 &   1.0274 &  $-$1.8753 &   1.4059 &  $-$0.3702 \\
      & Sa-Sbc & $-$0.0920 &  $-$0.0559 &   0.6785 &  $-$1.4892 &   1.2567 &  $-$0.3538 \\
      & Sc-Sdm & $-$0.2147 &  $-$0.2356 &   1.8838 &  $-$2.9887 &   1.9851 &  $-$0.4784 \\
      & $\log M^{*}/M_{\odot} \leq 10.3$ & $-$0.2192 &  $-$0.2647 &   2.1138 &  $-$3.5033 &   2.4170 &  $-$0.5995 \\
      & $10.3 \leq \log M^{*}/M_{\odot}$ & $-$0.0615 &   0.0185 &   0.0830 &  $-$0.3739  &  0.4270 &  $-$0.1386 \\
\tableline
\end{tabular}
